Verifying Properties of Index Arrays in a Purely-Functional Data-Parallel Language

This paper presents a novel approach to automatically verify properties of pure data-parallel programs with non-linear indexing -- expressed as pre- and post-conditions on functions. Programs consist of nests of second-order array combinators (e.g., map, scan, and scatter) and loops. The key idea is to represent arrays as index functions: programs are index function transformations over which properties are propagated and inferred. Our framework proves properties on index functions by distilling them into algebraic (in)equalities and discharging them to a Fourier-Motzkin-based solver. The framework is practical and accessible: properties are not restricted to a decidable logic, but instead are carefully selected to express practically useful guarantees that can be automatically reasoned about and inferred. These guarantees extend beyond program correctness and can be exploited by the entire compiler pipeline for optimization. We implement our system in the pure data-parallel language Futhark and demonstrate its practicality on seven applications, reporting an average verification time of 1 second. Two case studies show how eliminating dynamic verification in GPU programs results in significant speedups.

==> deps/convert.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Conversion from source language to index functions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sempart{Conversion from source to index functions}{\Env;\Alg \vd \esrc \To{Src} (\Env',\Alg', f)}
\scriptsize

% constant
\begin{minipage}[t]{0.36\linewidth}
\begin{align*}
  \inference{
    \phantom{SPACE}
    \\
    n \in \mathbb{Z}
  }{
    \Env \vd n
    \To{Src}
    (\Env, \Alg, \ixfn{\scalar}{\kw{true} => n})
  }
  \lab{Const}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.36\linewidth}
% variable, index function unknown
% Note that this doesn't bind x to the function in the env.
\begin{align*}
  \inference{
    x \notin \Env
    \hsp
    \fresh{i}
    \\
    f = \ixfn{\iot{i}{\len{x}}}{\kw{true} => x[i]}
  }{
    \Env; \Alg \vd x
    \To{Src}
    (\Env\{x\mapsto f\}, \Alg, f)
  }
  \lab{Var1}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.26\linewidth}
% variable, index function known
\begin{align*}
  \inference{
    \phantom{SPACE}
    \\
    \Env(x) = f
  }{
    \Env; \Alg \vd x
    \To{Src}
    (\Env, \Alg, f)
  }
  \lab{Var2}
\end{align*}
\end{minipage}
\begin{minipage}[t]{0.39\linewidth}
% let
\begin{align*}
  \inference{
    \phantom{SPACE}
    \\
    \phantom{SPACE}
    \\
    \Env; \Alg \vd e^0 \leadsto (\Env', \Alg', f_1)
    \\
    \Env'\{x \mapsto f_1\}; \Alg' \vd \esrc \leadsto (\Env'', \Alg'', f_2)
  }{
    \Env; \Alg \vd \Let{x}{e^0}{\esrc}
    \To{Src}
    (\Env'', \Alg'', f_2)
  }
  \lab{Let}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.45\linewidth}
% indexing E.Index
\begin{align*}
  \inference{
    \Env(x_2) = \ixfn{\scalar}{\ges{h}{1}{v}{c_h => e_h}}
    \\
    \text{\colorbox{black!6}{
      $\forall h=1, \dots, v ~.~ \Alg \vd c_h \? 0 \leq e_h < \len{x_1}$
    }}
  }{
    \Env; \Alg \vd x_1[x_2]
    \To{Src}
    (\Env, \Alg, \ixfn{\scalar}{x_1[x_2]})
  }
  \lab{Idx}
\end{align*}
\end{minipage}
\begin{minipage}[t]{0.52\linewidth}
% map
\begin{align*}
  \inference{
    \Env(x_2) = \ixfn{\iot{i}{e^n}}{g_2}
    \\
    % \Env\{x_1 \mapsto \ixfn{\scalar}{x_2[i]}\}; \ranges{\Alg}{\forix~\iot{i}{e^n}}
    %   \vd \esrc \leadsto (\Env', \Alg', \ixfn{\scalar}{g_1})
    \Env; \ranges{\Alg}{\forix~\iot{i}{e^n}}
      \vd \esrc\{x_1 \mapsto x_2[i]\} \leadsto (\Env', \Alg', \ixfn{\scalar}{g_1})
  }{
    \Env; \Alg \vd \Map{(\Fun{x_1}{\esrc})}{x_2}
    \To{Src}
    (\Env', \Alg, \ixfn{\iot{i}{e^n}}{g_1})
  }
  \lab{Map}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.45\linewidth}
% iota e
\begin{align*}
  \inference{
    \phantom{SPACE}
    \\
    \Env(x) = \ixfn{\scalar}{\kw{true} => e}
    %^ Condition is not a tuple, is scalar and has one case.
    \hsp
    \fresh{i}
  }{
    \Env; \Alg \vd \Iota{x}
    \To{Src}
    (\Env, \Alg, \ixfn{\iot{i}{e}}{\kw{true} => i})
  }
  \lab{Iota}
\end{align*}
\end{minipage}
%
\begin{minipage}[t]{0.63\linewidth}
% if-then-else
\begin{align*}
  \inference{
    \Env(x) = \ixfn{\scalar}{\ges{h}{1}{v}{c_h => e_h}}
    %^ Condition is not a tuple and is scalar.
    \\
    \Env; \Alg \vd c_1 \nd e_1 \oo \dots \oo c_v \nd e_v \leadsto c_T
    \hsp
    \Env; \Alg \vd \neg c_T \leadsto c_F
    \\
    \Env; \Alg, c_T \vd \esrc_2 \leadsto (\Env', \Alg', \ixfn{\scalar}{g_2})
    \hsp
    \Env'; \Alg', c_F \vd \esrc_3 \leadsto (\Env'', \Alg'', \ixfn{\scalar}{g_3})
    \\
    \fresh{x_T,x_F}
    \hsp
    \Env''' = \Env''\{x_T \mapsto \ixfn{\scalar}{g_2}, x_F \mapsto \ixfn{\scalar}{g_3}\}
  }{
    \Env; \Alg \vd \Iff{x}{\esrc_2}{\esrc_3}
    \To{Src}
    (\Env''', \Alg'', \ixfn{\scalar}{(x => x_T) \gdelim (\neg x => x_F)})
  }
  \lab{If}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.23\linewidth}
% uninterpreted function application
\begin{align*}
\hspace{-2.3em}
  \inference{
    \phantom{SPACE}
    \\
    \text{$x_1$ has type $\tau \to bool$}
  }{
    \Env; \Alg \vd x_1~x_2
    \To{Src}
    (\Env, \Alg, \ixfn{\scalar}{1 => x_1[x_2]})
  }
  \lab{Unint.}
\end{align*}
\end{minipage}
%
% \begin{minipage}[t]{0.32\linewidth}
% \begin{align*}
%   \inference{
%     \phantom{space}
%     \\
%     \phantom{space}
%     \\
%     \fresh{x_2}
%     \\
%     \Env; \Alg \vd \esrc \leadsto (\Env'', \Alg'', f_2)
%     \\
%     f = \ixfn{\scalar}{x_1[x_2]}
%     \\
%   }{
%     \Env; \Alg \vd x_1~x_2
%     \To{Src}
%     (\Env, \Alg, f)
%   }
%   \lab{Untrans}
% \end{align*}
% \end{minipage}
%
% % scan TODO USED LATER
% \begin{align*}
%   \inference{
%     % \Env(x_3) = \ixfn{\scalar}{g_3}
%     % \hsp
%     \Env(x_3) = \ixfn{\iot{i}{e_n}}{g_3}
%     \\
%     \Env; \ranges{\Alg}{\forix~{\iot{i}{e_n}}}
%       \vd \esrc_1\{x_1 \mapsto \Rec, x_2 \mapsto x_3[i]\} \leadsto (\Env', \ixfn{\scalar}{g_1})
%   }{
%     \Env \vd \Scan{(\Fun{x_1 x_2}{\esrc_1})}{\esrc_2}{x_3}
%     \To{Src}
%     % \Env'' / \ixfn{\iot{i}{e_n}}{(i = 0 => x_3[0]) \gdelim (i \neq 0 => x_4[i])}
%     (\Env', \ixfn{\iot{i}{e_n}}{g_1})
%   }
% \end{align*}
%
% Replicate TODO needed?
% \begin{minipage}[t]{0.29\linewidth}
% \begin{align*}
%   \inference{
%     \Env(x_1) = \ixfn{\scalar}{\kw{true} => e}
%     %^ Condition is not a tuple, is scalar and has one case.
%     \\
%     \Env(x_2) = \ixfn{\scalar}{g}
%     %^ Condition is not a tuple, is scalar and has one case.
%     \hsp
%     \fresh{i}
%   }{
%     \Env; \Alg \vd \Replicate{x_1}{x_2}
%     \To{Src}
%     (\Env, \Alg, \ixfn{\iot{i}{e}}{g})
%   }
% \end{align*}
% \end{minipage}
%


==> deps/convert2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Conversion from source language to index functions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sempart{Rules for scan and scatter}{
  \Env;\Alg \vd \esrc \To{Src} (\Env',\Alg', f)
  \hspace{2em} {\Env; \Alg \vd f \to f'}
  \hspace{2em} {\Env; \Alg \vd g \to g'}
}
\scriptsize

\begin{align*}
  \inference{
    \Env(x_3) = \ixfn{\iot{i}{e^n}}{g_3}
    \\
    \Env; \ranges{\Alg}{\forix~{\iot{i}{e^n}}}
      \vd \esrc\{x_2 \mapsto x_3[i]\} \leadsto (\Env', \Alg' \ixfn{\scalar}{g_1})
  }{
    \Env; \Alg \vd \Scan{(\Fun{x_1~x_2}{\esrc})}{v}{x_3}
    \To{Src}
    (\Env', \Alg, \ixfn{\iot{i}{e^n}}{g_1\{x_1 \mapsto \Rec\}})
  }
  \lab{Scan}
\end{align*}

\begin{minipage}[t]{0.49\linewidth}
\begin{align*}
  \inference{
    \text{($e$ is linear and $\Rec$ does not occur in $e$)}
    \\
    \mathrm{fresh}~j
    \hsp
    e' := \mathrm{sum}(e\{i \mapsto j\},~0,~i)
  }{
    \Env; \Alg \vd \ixfn{\iot{i}{e^n}}{
      1 => \Rec +~e
    }
    \to
    \ixfn{\iot{i}{e^n}}{1 => e'}
  }
  \lab{I.Sum}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.49\linewidth}
\begin{align*}
  \hspace{-1.0em}
  \inference{
    \text{($\Rec$ does not occur in $e$)}
  }{
    \text{$
    \begin{array}{l}
    \Env; \Alg \vd \ixfn{\iot{i}{e^n}}{(i = 0 => e) \gdelim (i \neq 0 => \Rec)}\\
    \hspace{10em}\to
    \ixfn{\iot{i}{e^n}}{1 => e\{i \mapsto 0\}}
    \end{array}
    $}
  }
  \lab{I.Carry}
\end{align*}
\end{minipage}

\begin{minipage}[t]{0.49\linewidth}
\begin{align*}
  \inference{
    \phantom{SPACE}
  }{
    \Env; \Alg \vd \G{c_1 => \K{\neg c_2}}
    \to
    \G{c_1 => \K{1 - c_2}}
  }
  \lab{G.Neg}
\end{align*}
\end{minipage}

%
% TODO I reaaaally want to get rid of this...
% c |- 0 ~> 0
% ___________________________________________ (G.Join-1)
% G<(c => 1) ^ (not c => 0)> -> G<c \lor not c => 1>
\begin{align*}
  \inference{
    % (n_0 = 1 \land n_1 = 0 \lor n_0 = 0 \land n_1 = 1)
  }{
    \Env; \Alg \vd (c_0 => n_0) \gdelim (c_1 => n_1)
    \to
    (true => c_0 \cdot n_0 + c_1 \cdot n_1)
  }
  \lab{G.BoolToInt}
\end{align*}

%
% Replicate TODO needed?
% \begin{minipage}[t]{0.29\linewidth}
% \begin{align*}
%   \inference{
%     \Env(x_1) = \ixfn{\scalar}{\kw{true} => e}
%     %^ Condition is not a tuple, is scalar and has one case.
%     \\
%     \Env(x_2) = \ixfn{\scalar}{g}
%     %^ Condition is not a tuple, is scalar and has one case.
%     \hsp
%     \fresh{i}
%   }{
%     \Env; \Alg \vd \Replicate{x_1}{x_2}
%     \To{Src}
%     (\Env, \Alg, \ixfn{\iot{i}{e}}{g})
%   }
% \end{align*}
% \end{minipage}
%


==> deps/convert3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Conversion from source language to index functions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% scatterPerm (inverse indices)
\begin{align*}
\inference{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Safe}
  \True
  \\
  e^n = \len{xs}
  \hsp
  (\RCDimg, \Alg'') = \text{$\begin{cases}
    (X, \Alg) & \text{if }~\Alg.Bij(is) = (\RCD, X)
        \text{ and \colorbox{black!6}{$\Alg \vd \kw{true} \? X \subseteq [0,e^n)\subseteq \RCD$}}
    \\
    ([0,e^n), \Alg') & \text{if }~ \Env; \Alg \vd (is,~[0,e^n),~(\_,[0,e^n))) \To{Bij} (\True, \Alg')
  \end{cases}$}
}{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Src}
  (\Env, \Alg'', \ixfn{\iot{i}{e^n}}{
    (i \in \RCDimg => vs[is^{-1}[i]]) \gdelim (i \notin \RCDimg => xs[i])
  })
} \lab{Sc1}
\end{align*}
% scatterMono (segmented domain introduction)
\begin{align*}
\inference{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Safe}
  \True
  \hsp
  e^n = \len{xs}
  \hsp
  e^m = \len{is}
  \\
  f_{is} =
    \ixfn{\iot{i}{e^m}}{
      (0 \leq is[i] < e^n => is[i])
      \gdelim (\neg(0 \leq is[i] < e^n) => \infty)
    }
  \\
  \Env; \Alg \vd
    f_{is}
    \leadsto
    (\Env', \Alg',
      \ixfn{\iot{i}{e^m}}{(c => e) \textcolor{gray}{[\gdelim (\neg c => \infty)]}}
    )
  \hsp
  e_0 = e\{i\mapsto 0\}
  \hsp
  \fresh{k_1, k_2}
  \\
  \text{\colorbox{black!6}{$
    \Alg' \land 0 \leq k_1 < k_2 < e^{m} \vd \True \? 0\leq e\{i\mapsto k_1\} \leq e\{i\mapsto k_2\} \leq e^n
  $}}
  \hsp\hsp
  \fresh{j, k}
  \hsp
  e_k = e\{i\mapsto k-1\}
  \hsp
  c_k = c\{i\mapsto k-1\}
}{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Src}
  (\Env', \Alg',
    \ixfn{\iot{i}{e_0}}{(\kw{true} => xs[i])}
    ~\cup~
    \cat{k=1}{e^m} \ixfn{\seg{j}{e_k} \propto e^n}{
      (j = e_k \nd c_k => vs[k-1]) \gdelim (j \neq e_k \oo \neg c_k => xs[j])
    }
}
\tagsc{Sc2}
\end{align*}
%
{
\normalsize
\sempart{Scatter safety}{
  \Env;\Alg \vd f \To{Safe} (\True, \Alg')
}
}
% scatterInj (uninterpreted result)
\begin{minipage}[t]{0.49\linewidth}
\begin{align*}
\inference{
  \Env; \Alg \vd ([0,\len{xs}),~is) \To{Inj} (\True, \Alg')
}{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Safe}
  \True
} \lab{Ss1}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.49\linewidth}
% scatterRep (uninterpreted result)
\begin{align*}
\inference{
  \Env(vs) = \ixfn{\iot{i}{e^n}}{\kw{true} => e}
  \hsp
  i \notin \FV{e}
}{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Safe}
  \True
} \lab{Ss2}
\end{align*}
\end{minipage}
% scatterRep (uninterpreted result)
\begin{align*}
\inference{
  \Alg.Range(vs) = (e_1, e_2)
  \hsp
  \colorbox{black!6}{$\Alg \vd \True \? e_1 = e_2$}
}{
  \Env; \Alg \vd \Scatter{xs}{is}{vs}
  \To{Safe}
  \True
} \lab{Ss3}
\end{align*}


==> deps/rewrite1.tex <==
% 
%   Substituting linear-domain index functions
% 
\sempart{Rewrite rules}{
  {\Env; \Alg \vd f \to f'}
  \hspace{2em} {\Env; \Alg \vd e \to e'}
  \hspace{2em} {\Env; \Alg \vd g \to g'}
}

\scriptsize

\begin{minipage}[t]{0.74\linewidth}
\begin{align*}
  \inference{
    \Env(x) = \ixfn{\iot{i}{e^n}}{\ges{h}{1}{v}{c_h => e_h}}
    \hsp
    \FV{e_0} \cap \BV{\K{x[e_0]}} = \emptyset
    \hsp
    \repSym = \{i \mapsto e_0\}
  }{
    \Env; \Alg \vd \ixfn{D}{\G{c => \K{x[e_0]}}}
    \to
    \ixfn{D}{
      \G{\ges{h}{1}{v}{
          c \nd \rep{c_h} => \K{\rep{e_h}}
      }}
    }
  }
  \lab{I.Sub1}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.24\linewidth}
\begin{align*}
  \inference{
    \phantom{SPACE}
    \\
    \Env(x) = \ixfn{\scalar}{g}
  }{
    \Env \vd \K{x}
    \to
    \K{x[0]}
  }
  \lab{E.Lift}
\end{align*}
\end{minipage}

\begin{minipage}[t]{0.40\linewidth}
%
% Substituting into domains/sum symbols
% I.1 (directly) and I.2 (via G.1, G.2) lead here.
%
\begin{align*}
  \inference{
    \Env(x) = \ixfn{\iot{i}{e^n}}{\kw{true} => e_1}
  }{
    \Env; \Alg \vd \K{x[e_0]}
    \to
    \K{e_1 \{i \mapsto e_0\}}
  }
  \lab{E.Sub1}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.32\linewidth}
% 
%   Simplifying linear domain and guards
% 
\begin{align*}
  \inference{
    \Env; \Alg \vd e^n \leadsto e^{n'}
  }{
    \Env; \Alg \vd \ixfn{\iot{i}{e^n}}{g}
    \to
    \ixfn{\iot{i}{e^{n'}}}{g}
  }
  \lab{I.1}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.27\linewidth}
\begin{align*}
  \inference{
    \Env; \ranges{\Alg}{D} \vd g \leadsto g'
  }{
    \Env; \Alg \vd \ixfnNoDom{D}{g}
    \to
    \ixfnNoDom{D}{g'}
  }
  \lab{I.2}
\end{align*}
\end{minipage}
%
\begin{minipage}[t]{0.32\linewidth}
\begin{align*}
  \inference{
    \text{\colorbox{black!6}{
      $\Alg \vd \kw{true} \? e_1 \odot e_2$
    }}
  }{
    \Env; \Alg \vd \K{e_1 \odot e_2}
    \to
    \K{1}
  }
  \lab{E.Query$^\odot$}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.32\linewidth}
%
% Rewriting guarded expressions
% 
\begin{align*}
  \inference{
    \Env; \Alg \vd c \leadsto c'
  }{
    \Env; \Alg \vd \G{c => e}
    \to
    \G{c' => e}
  }
  \lab{G.1}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.32\linewidth}
\begin{align*}
  \inference{
    \Env; \Alg \land c \vd e \leadsto e'
  }{
    \Env; \Alg \vd \G{c => e}
    \to
    \G{c => e'}
  }
  \lab{G.2}
\end{align*}
\end{minipage}

% Note that one of the sum terms are removed
% because either e_0 or e_1 is 0.
% \begin{align*}
%   \inference{
%     (n_0 = 0 \lor n_1 = 0)
%   }{
%     \Env \vd (c_0 => n_0) \gdelim (\neg c_0 => n_1)
%     \to
%     (true => c_0 \cdot n_0 + \neg c_0 \cdot n_1)
%   }
%   \lab{G.BoolToInt}
% \end{align*}

\begin{minipage}[t]{0.49\linewidth}
\begin{align*}
  \inference{
    c_1 \nd \dots \nd c_v = \mathrm{CNF}(c_0)
    \\
    \exists h \in \{1, \dots, v\}~.~
      \text{\colorbox{black!6}{
        $\gdelim\limits_{l = \{1,\dots,v\}\setminus\{h\}} c_l \? \neg c_h$
      }}
  }{
    \Env \vd \G{c_0 => e}
    \to
    \G{0 => e}
  }
  \lab{G.Falsify}
\end{align*}
\end{minipage}\begin{minipage}[t]{0.49\linewidth}
\begin{align*}
  \inference{
    % \Env, c_0 \vd e_1 \leadsto e_0
    \Env; \Alg \land c_0 \vd e_1 \leadsto e_0
  }{
    \Env; \Alg \vd \G{(c_0 => e_0) \gdelim (c_1 => e_1)}
    \to
    \G{c_0 \oo c_1 => e_0}
  }
  \lab{G.Join-1}
\end{align*}
\begin{align*}
  \inference{
  }{
    \text{$
    \begin{array}{l}
    \Env; \Alg \vd
    c_1 => e_1 \gdelim \dots \gdelim 0 => e \gdelim \dots \gdelim c_v => e_v
    \\
    \phantom{\Env; \Alg \vd}
    \to
    c_1 => e_1 \gdelim \dots \gdelim c_v => e_v
    \end{array}
    $}
  }
  \lab{G.Elim}
\end{align*}
\end{minipage}
% 
% \begin{align*}
%   \inference{
%     \Env; \Alg \land c_1 \vd e_0 \leadsto e_1
%   }{
%     \Env \vd \G{(c_0 => e_0) \gdelim (c_1 => e_1)}
%     \to
%     \G{c_0 \oo c_1 => e_1}
%   }
%   \lab{G.Join-2}
% \end{align*}


==> deps/substitute2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Substituting index functions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sempart{Substituting index functions}{\Env; \Alg \vd f \to f'}
\scriptsize
\begin{align*}
  \inference{
    \Env(x) = \cat{k=0}{e^m}\ixfn{\seg{j}{e_k}}{\ges{h}{1}{v}{c_h => e_h}}
    \hsp
    % To assert k' == k, need to show:
    \colorbox{black!10}{
      $\forall h=1,\dots,v~.~\ranges{\Alg}{\cat{k=0}{e^m}~\forix~\seg{i}{e_{k}}} \vd c_h
        \? e_k \leq e_0 < e_k\{k \mapsto k+1\}$
    }
    \\
    \FV{e_0} \cap \BV{\K{x[e_0]}} = \emptyset
    \hsp
    \Env; \Alg \vd e_k\{k\mapsto m+1\} \leadsto_s e_n
    \hsp
    \repSym = \{j \mapsto e_0\}
  }{
    \Env; \Alg \vd \ixfn{\iot{i}{e_n}}{\G{c => \K{x[e_0]}}}
    \to
    \cat{k=0}{e^m} \ixfn{\seg{i}{e_k}}{
      \G{\ges{h}{1}{v}{
          c \nd \rep{c_h} => \K{\rep{e_h}}
      }}
    }
  }
  \lab{Sub2}
\end{align*}

\begin{align*}
  \inference{
    \Env(x) = \cat{k'=0}{e^{m'}}\ixfn{\seg{j}{e_{k'}}}{\ges{h}{1}{v}{c_h => e_h}}
    \hsp
    \colorbox{black!10}{
      $\forall h=1,\dots,v~.~\ranges{\Alg}{\cat{k=0}{e^m}~\forix~\seg{i}{e_k}} \vd c_h
        \? e_k \leq e_0 < e_k\{k \mapsto k+1\}$
    }
    % \FV{e_0} \text{ not bound in } \K{x[e_0]}
    \\
    \FV{e_0} \cap \BV{\K{x[e_0]}} = \emptyset
    \hsp
    \cat{k=0}{e^m}~\forix~\seg{i}{e_k} \text{ unifies with } \cat{k=0}{e^{m'}}~\forix~\seg{i}{e_k'}
    \hsp
    \repSym = \{k' \mapsto k, j \mapsto e_0\}
  }{
    \Env; \Alg \vd \cat{k=0}{e^m}\ixfn{\seg{i}{e_k}}{\G{c => \K{x[e_0]}}}
    \to
    \cat{k=0}{e^m}\ixfn{\seg{i}{e_k}}{
      \G{\ges{h}{1}{v}{
          c \nd \rep{c_h} => \K{\rep{e_h}}
      }}
    }
  }
  \lab{Sub3}
\end{align*}

\begin{align*}
  \inference{
    \Env(x) = \cat{k=0}{e^m}\ixfn{\seg{j}{e_k}}{\ges{h}{1}{v}{c_h => e_h}}
    \\\
    \{k \mapsto e'_0\} = \unify{e_k}{e_0}
    \hsp\textbf{or}\hsp
    \{k \mapsto e'_0\} = \unify{e_k\{k \mapsto k + 1\} - 1}{e_0}
    \\
    \FV{e_0} \cap \BV{\K{x[e_0]}} = \emptyset
    \hsp
    \repSym = \{k \mapsto e'_0, j \mapsto e_0\}
  }{
    \Env; \Alg \vd \ixfn{D}{\G{c => \K{x[e_0]}}}
    \to
    \ixfn{D}{
      \G{\ges{h}{1}{v}{
          c \nd \rep{c_h} => \K{\rep{e_h}}
      }}
    }
  }
  \lab{Sub4}
\end{align*}


